The Emission Line Properties of Gravitationally-lensed 1.5 < z < 5 Galaxies

We present and analyse near-infrared spectroscopy for a sample of 28 gravitationally- lensed star-forming galaxies in the redshift range 1.5 < z < 5, observed mostly with the Keck II telescope. With typical magnifications of ~1.5-4 magnitudes, our survey provides a valuable census of star formation rates, gas-phase metallicities and dynamical masses for a representative sample of low luminosity galaxies seen at a formative period in cosmic history. We find less evolution in the mass-metallicity relation compared to earlier work that focused on more luminous systems with z - 2-3, especially in the low mass (- 10^9 Msol) where our sample is - 0.25 dex more metal-rich. We interpret this offset as a result of the lower star formation rates (typically a factor of -10 lower) for a given stellar mass in our sub-luminous systems. Taking this effect into account, we conclude our objects are consistent with a fundamental metallicity relation recently proposed from unlensed observations.

==> finders2.tex <==
\mbox{\includegraphics[width=3.4cm]{data/A68_C1/A68_C1.ps}}
\mbox{\includegraphics[width=3.4cm]{data/CEYE/CEYE.ps}}
\mbox{\includegraphics[width=3.4cm]{data/8OCLOCK/8OCLOCK.ps}}
\mbox{\includegraphics[width=3.4cm]{data/MACS0744/MACS0744.ps}}
\mbox{\includegraphics[width=3.4cm]{data/Sextet/Sextet.ps}}
\mbox{\includegraphics[width=3.4cm]{data/RXJ1347-11_arc1/RXJ1347-11_arc1.ps}}
%\mbox{\includegraphics[width=3.4cm]{data/RXJ1347-11_arc2/RXJ1347-11_arc2.ps}}
\mbox{\includegraphics[width=3.4cm]{data/A1689_Blob/A1689_Blob.ps}}
\mbox{\includegraphics[width=3.4cm]{data/Cl0024/Cl0024.ps}}
\mbox{\includegraphics[width=3.4cm]{data/MACS0025/MACS0025.ps}}
\mbox{\includegraphics[width=3.4cm]{data/MACS0451/MACS0451.ps}}
%\mbox{\includegraphics[width=3.4cm]{data/MACS1423_arc1/MACS1423_arc1.ps}}
\mbox{\includegraphics[width=3.4cm]{data/MACS1423_arc2/MACS1423_arc2.ps}}
\mbox{\includegraphics[width=3.4cm]{data/RXJ1053/RXJ1053.ps}}
\mbox{\includegraphics[width=3.4cm]{data/A1689_Highz/A1689_Highz.ps}}
\mbox{\includegraphics[width=3.4cm]{data/A2218_Ebbels/A2218_Ebbels.ps}}
\mbox{\includegraphics[width=3.4cm]{data/A2218_Flanking/A2218_Flanking.ps}}
\mbox{\includegraphics[width=3.4cm]{data/MACS0712/MACS0712.ps}}
\mbox{\includegraphics[width=3.4cm]{data/Cl0949/Cl0949.ps}}
\mbox{\includegraphics[width=3.4cm]{data/A1835/A1835.ps}}
\mbox{\includegraphics[width=3.4cm]{data/A773_arc1/A773_arc1.ps}}
%\mbox{\includegraphics[width=3.4cm]{data/A773_arc2/A773_arc2.ps}}
\mbox{\includegraphics[width=3.4cm]{data/A2218_Mult/A2218_Mult.ps}}
\mbox{\includegraphics[width=3.4cm]{data/A2218_Smm/A2218_Smm.ps}}
\mbox{\includegraphics[width=3.4cm]{data/A68_C4/A68_C4.ps}}
\mbox{\includegraphics[width=3.4cm]{data/CL2244/CL2244.ps}}


==> summary2.tex <==
\begin{minipage}{8.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{data/RXJ1053/RXJ1053_N3_ex.ps}}}
\end{minipage}
\begin{minipage}{8.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{data/RXJ1053/RXJ1053_N6_ex.ps}}}
\end{minipage}
\\
\begin{minipage}{8.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{data/RXJ1053/RXJ1053_N7_ex.ps}}}
\end{minipage}
\begin{minipage}{8.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{data/MACS0744/MACS0744_N7_ex.ps}}}
\end{minipage}
\\
\begin{minipage}{8.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{data/MACS0712/MACS0712_N6_ex.ps}}}
\end{minipage}
\begin{minipage}{8.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{data/MACS0712/MACS0712_N7_ex.ps}}}
\end{minipage}
\\
\begin{minipage}{8.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{data/Cl0949/Cl0949_N5_ex.ps}}}
\end{minipage}
\begin{minipage}{8.cm}
\centerline{\mbox{\includegraphics[width=0.95\textwidth]{data/Cl0949/Cl0949_N7_ex.ps}}}
\end{minipage}
\\

